A general triangle generation of the $d$-dimensional Genocchi numbers

We establish a uniform recurrence relation for the rook numbers of generalized Genocchi boards of dimension $d\geq 3$. The recurrence for each row of the rook-number triangle is expressed in terms of the preceding row, with coefficients given by products of consecutive powers and finite sums involving Stirling numbers of the second kind. The proof decomposes the boundary of the board into blocks that correspond to the coordinates equal to 1. A coordinatewise counting argument then shows that the number of extensions of a fixed interior placement depends on a boundary partition only through the number of its blocks and the size of their union. We also express the coefficients as finite differences, recovering the previously established recurrences in dimensions three through five, and give the six-dimensional specialization. As a complementary result, we formulate an injection model that provides a direct bijective proof of a formerly established identification of the diagonal rook numbers with generalized Genocchi numbers.

==> boards/gb_3d_s4.tex <==
\begin{tikzpicture}[scale=0.45]

\draw[fill=black!10] 
    (4,0)--(5.2,1.2)--(5.2,5.2)--(4.9,4.9)--(4.9,3.9)--(4.6,3.6)--(4.6,2.6)--(4.3,2.3)--(4.3,1.3)--(4,1)--cycle
    (3,1)--(3,2)--(3.3,2.3)--(3.3,1.3)--cycle
    (2,2)--(2,3)--(2.6,3.6)--(2.6,2.6)--cycle
    (1,3)--(1,4)--(1.9,4.9)--(1.9,3.9)--cycle
;

\draw[fill=black!5]
    (0,0)--(0,4)--(1,4)--(1,3)--(2,3)--(2,2)--(3,2)--(3,1)--(4,1)--(4,0)--cycle
    (3.3,1.3)--(3.3,2.3)--(4.3,2.3)--(4.3,1.3)--cycle
    (2.6,2.6)--(2.6,3.6)--(4.6,3.6)--(4.6,2.6)--cycle
    (1.9,3.9)--(1.9,4.9)--(4.9,4.9)--(4.9,3.9)--cycle
;

\draw (0,0)--(4,0)--(5.2,1.2)--(5.2,5.2)--(1.2,5.2)--(0,4)--cycle;
\draw (1,0)--(1,4)--(1.9,4.9)--(4.9,4.9)--(4.9,.9);
\draw (1,3)--(1.9,3.9)--(4.9,3.9);
\draw (2,0)--(2,3)--(2.6,3.6)--(4.6,3.6)--(4.6,.6);
\draw (2,2)--(2.6,2.6)--(4.6,2.6);
\draw (3,0)--(3,2)--(3.3,2.3)--(4.3,2.3)--(4.3,.3);
\draw (0,1)--(4,1)--(5.2,2.2);
\draw (0,2)--(3,2);
\draw (0,3)--(2,3);
\draw (0,4)--(1,4);
\draw (1.9,4.9)--(2.2,5.2);
\draw (3,1)--(3.3,1.3)--(4.3,1.3);
\draw (0.3,4.3)--(1.3,4.3)--(1.3,3.3)--(2.3,3.3)--(2.3,2.3)--(3.3,2.3);
\draw (0.6,4.6)--(1.6,4.6)--(1.6,3.6)--(2.6,3.6)--(2.6,2.6);
\draw (0.9,4.9)--(1.9,4.9)--(1.9,3.9);
\draw (3.2,5.2)--(2.9,4.9)--(2.9,3.9)--(2.6,3.6);
\draw (4.2,5.2)--(3.9,4.9)--(3.9,3.9)--(3.6,3.6)--(3.6,2.6)--(3.3,2.3)--(3.3,1.3);
\draw (4,0)--(4,1);
\draw (4.3,2.3)--(5.2,3.2);
\draw (4.6,3.6)--(5.2,4.2);
\draw (4.9,4.9)--(5.2,5.2);
\end{tikzpicture}

==> boards/gb_3d_s5_h1.tex <==
\begin{tikzpicture}[scale=0.45]
% 0 Rooks outside, all inside n-1 size board
% \draw[fill=black!30]  (0,0)--(0,5)--(1.5,6.5)--(2.5,6.5)--(2.5,1.5)--(1,0)--cycle;
\draw[fill=black!30]  (0,0)--(0,5)--(1,5)--(1,0)--cycle;
\draw[fill=black!45] (1,0)--(1,5)--(2.2,6.2)--(2.2,1.2)--cycle;
\draw[fill=black!15] (0,5)--(1.2,6.2)--(2.2,6.2)--(1,5)--cycle;

% \draw[fill=cyan] (1.2,6.2)--(1.5,6.5)--(2.5,6.5)--(2.5,1.5)--(2.2,1.2)--(2.2,6.2)--cycle;

\draw[fill=cyan!50] (1.2,6.2)--(1.5,6.5)--(2.5,6.5)--(2.2,6.2)--cycle;
\draw[fill=cyan!70!black] (2.2,6.2)--(2.5,6.5)--(2.5,1.5)--(2.2,1.2)--cycle;

\draw (1,0)--(1,5)--(2.2,6.2);
\draw (1.3,0.3)--(1.3,5.3)--(0.3,5.3);
\draw (1.6,0.6)--(1.6,5.6)--(0.6,5.6);
\draw (1.9,0.9)--(1.9,5.9)--(0.9,5.9);
\draw (2.2,1.2)--(2.2,6.2)--(1.2,6.2);

% \draw (3.2,1.2)--(3.2,6.2)--(3.5,6.5);
% \draw (4.2,1.2)--(4.2,6.2)--(4.5,6.5);
% \draw (5.2,1.2)--(5.2,6.2)--(5.5,6.5);
% \draw (6.2,1.2)--(6.2,6.2);

\draw (0,1)--(1,1)--(2.5,2.5);
\draw (0,2)--(1,2)--(2.5,3.5);
\draw (0,3)--(1,3)--(2.5,4.5);
\draw (0,4)--(1,4)--(2.5,5.5);

\draw (2.2,6.2)--(2.5,6.5);
\draw (0,5)--(1,5);
\end{tikzpicture}

==> boards/gb_3d_s5_h12circ.tex <==
\begin{tikzpicture}[scale=0.45]
% 0 Rooks outside, all inside n-1 size board
\draw[white] (0,0);

% \draw[fill=cyan] (1.2,1.2)--(1.2,6.2)--(1.5,6.5)--(2.5,6.5)--(2.5,1.5)--(2.2,1.2)--cycle;
\draw[fill=cyan] (1.2,1.2)--(1.2,6.2)--(2.2,6.2)--(2.2,1.2)--cycle;
\draw[fill=cyan!50] (1.2,6.2)--(1.5,6.5)--(2.5,6.5)--(2.2,6.2)--cycle;
\draw[fill=cyan!70!black] (2.2,6.2)--(2.5,6.5)--(2.5,1.5)--(2.2,1.2)--cycle;

\draw (2.2,1.2)--(2.2,6.2)--(2.5,6.5);

\draw (1.2,2.2)--(2.2,2.2)--(2.5,2.5);
\draw (1.2,3.2)--(2.2,3.2)--(2.5,3.5);
\draw (1.2,4.2)--(2.2,4.2)--(2.5,4.5);
\draw (1.2,5.2)--(2.2,5.2)--(2.5,5.5);
\draw (1.2,6.2)--(2.2,6.2);

\end{tikzpicture}

==> boards/gb_3d_s5_h1circ.tex <==
\begin{tikzpicture}[scale=0.45]
% 0 Rooks outside, all inside n-1 size board
% \draw[fill=black!30]  (0,0)--(0,5)--(1.2,6.2)--(2.2,6.2)--(2.2,1.2)--(1,0)--cycle;
\draw[fill=black!30]  (0,0)--(0,5)--(1,5)--(1,0)--cycle;
\draw[fill=black!45] (1,0)--(1,5)--(2.2,6.2)--(2.2,1.2)--cycle;
\draw[fill=black!15] (0,5)--(1.2,6.2)--(2.2,6.2)--(1,5)--cycle;

\draw (1,0)--(1,5)--(2.2,6.2);
\draw (1.3,0.3)--(1.3,5.3)--(0.3,5.3);
\draw (1.6,0.6)--(1.6,5.6)--(0.6,5.6);
\draw (1.9,0.9)--(1.9,5.9)--(0.9,5.9);
\draw (2.2,1.2)--(2.2,6.2)--(1.2,6.2);

\draw (0,1)--(1,1)--(2.2,2.2);
\draw (0,2)--(1,2)--(2.2,3.2);
\draw (0,3)--(1,3)--(2.2,4.2);
\draw (0,4)--(1,4)--(2.2,5.2);

\draw (2.2,6.2)--(2.2,6.2);
\draw (0,5)--(1,5);
\end{tikzpicture}

==> boards/gb_3d_s5_h2.tex <==
\begin{tikzpicture}[scale=0.45]
% 0 Rooks outside, all inside n-1 size board
\draw[white] (0,0);
% \draw[fill=black!30]  (2.2,6.2)--(2.5,6.5)--(6.5,6.5)--(6.5,1.5)--(6.2,1.2)--(2.2,1.2)--cycle;
\draw[fill=black!15]  (2.2,6.2)--(2.5,6.5)--(6.5,6.5)--(6.2,6.2)--cycle;
\draw[fill=black!30]  (2.2,6.2)--(6.2,6.2)--(6.2,1.2)--(2.2,1.2)--cycle;
\draw[fill=black!45] (6.2,6.2)--(6.5,6.5)--(6.5,1.5)--(6.2,1.2)--cycle;

% \draw[fill=cyan] (1.2,6.2)--(1.5,6.5)--(2.5,6.5)--(2.2,6.2)--(2.2,1.2)--(1.2,1.2)--cycle;
\draw[fill=cyan] (1.2,1.2)--(1.2,6.2)--(2.2,6.2)--(2.2,1.2)--cycle;
\draw[fill=cyan!50] (1.2,6.2)--(1.5,6.5)--(2.5,6.5)--(2.2,6.2)--cycle;


% \draw (1,0)--(1,5)--(1,5)--(2.2,6.2)--(6.2,6.2)--(6.5,6.5);
% \draw (1.3,0.3)--(1.3,5.3)--(0.3,5.3);
% \draw (1.6,0.6)--(1.6,5.6)--(0.6,5.6);
% \draw (1.9,0.9)--(1.9,5.9)--(0.9,5.9);
\draw (2.2,1.2)--(2.2,6.2)--(2.5,6.5);

\draw (3.2,1.2)--(3.2,6.2)--(3.5,6.5);
\draw (4.2,1.2)--(4.2,6.2)--(4.5,6.5);
\draw (5.2,1.2)--(5.2,6.2)--(5.5,6.5);
\draw (6.2,1.2)--(6.2,6.2)--(6.5,6.5);

\draw (1.2,2.2)--(6.2,2.2)--(6.5,2.5);
\draw (1.2,3.2)--(6.2,3.2)--(6.5,3.5);
\draw (1.2,4.2)--(6.2,4.2)--(6.5,4.5);
\draw (1.2,5.2)--(6.2,5.2)--(6.5,5.5);
\draw (1.2,6.2)--(6.2,6.2);

\end{tikzpicture}

==> boards/gb_3d_s5_h2circ.tex <==
\begin{tikzpicture}[scale=0.45]
% 0 Rooks outside, all inside n-1 size board
\draw[white] (0,0);
% \draw[fill=black!30]  (2.2,6.2)--(2.5,6.5)--(6.5,6.5)--(6.5,1.5)--(6.2,1.2)--(2.2,1.2)--cycle;
\draw[fill=black!15]  (2.2,6.2)--(2.5,6.5)--(6.5,6.5)--(6.2,6.2)--cycle;
\draw[fill=black!30]  (2.2,6.2)--(6.2,6.2)--(6.2,1.2)--(2.2,1.2)--cycle;
\draw[fill=black!45] (6.2,6.2)--(6.5,6.5)--(6.5,1.5)--(6.2,1.2)--cycle;

\draw (2.2,1.2)--(2.2,6.2)--(2.5,6.5);

\draw (3.2,1.2)--(3.2,6.2)--(3.5,6.5);
\draw (4.2,1.2)--(4.2,6.2)--(4.5,6.5);
\draw (5.2,1.2)--(5.2,6.2)--(5.5,6.5);
\draw (6.2,1.2)--(6.2,6.2)--(6.5,6.5);

\draw (2.2,2.2)--(6.2,2.2)--(6.5,2.5);
\draw (2.2,3.2)--(6.2,3.2)--(6.5,3.5);
\draw (2.2,4.2)--(6.2,4.2)--(6.5,4.5);
\draw (2.2,5.2)--(6.2,5.2)--(6.5,5.5);
\draw (2.2,6.2)--(6.2,6.2);

\end{tikzpicture}

==> boards/gb_3d_s5_outside_highlighted_v0.tex <==
\begin{tikzpicture}[scale=0.45]
% 0 Rooks outside, all inside n-1 size board
% \draw[fill=black!30]  (0,0)--(0,5)--(1.5,6.5)--(6.5,6.5)--(6.5,1.5)--(6.2,1.2)--(6.2,5.2)--(2.2,5.2)--(1,4)--(1,0)--cycle;

\draw[fill=black!30]  
    (0,0)--(0,5)--(1,5)--(1,0)--cycle
    (2.2,5.2)--(2.2,6.2)--(6.2,6.2)--(6.2,5.2)--cycle
;
\draw[fill=black!15] (0,5)--(1.5,6.5)--(6.5,6.5)--(6.2,6.2)--(2.2,6.2)--(1,5)--cycle;
\draw[fill=black!45] 
    (6.5,6.5)--(6.5,1.5)--(6.2,1.2)--(6.2,6.2)--cycle
    (1,4)--(1,5)--(2.2,6.2)--(2.2,5.2)--cycle
;

\draw[fill=black!10]  
    (5,0)--(6.2,1.2)--(6.2,5.2)--(5.9,4.9)--(5.9,3.9)--(5.6,3.6)--(5.6,2.6)--(5.3,2.3)--(5.3,1.3)--(5,1)--cycle
    (4,1)--(4,2)--(4.3,2.3)--(4.3,1.3)--cycle
    (3,2)--(3,3)--(3.6,3.6)--(3.6,2.6)--cycle
    (2,3)--(2,4)--(2.9,4.9)--(2.9,3.9)--cycle
;
\draw[fill=black!5]
    (1,0)--(1,4)--(2,4)--(2,3)--(3,3)--(3,2)--(4,2)--(4,1)--(5,1)--(5,0)--cycle
    (4.3,1.3)--(4.3,2.3)--(5.3,2.3)--(5.3,1.3)--cycle
    (3.6,2.6)--(3.6,3.6)--(5.6,3.6)--(5.6,2.6)--cycle
    (2.9,3.9)--(2.9,4.9)--(5.9,4.9)--(5.9,3.9)--cycle
;

\draw (0,0)--(5,0)--(5,1)--(0,1)--(0,0);
\draw (0,2)--(4,2)--(4,0);
\draw (0,3)--(3,3)--(3,0);
\draw (0,4)--(2,4)--(2,0);
\draw (0,5)--(1,5)--(1,0);
\draw (0,5)--(0,0);
\draw (5,1)--(5.3,1.3)--(5.3,0.3)--(5,0);
\draw (5.3,1.3)--(5.3,2.3)--(4.3,2.3)--(4,2);
\draw (4,1)--(4.3,1.3)--(5.3,1.3);
\draw (4.3,1.3)--(4.3,2.3);
\draw (3,2)--(3.6,2.6)--(5.6,2.6);
\draw (3,3)--(3.6,3.6)--(5.6,3.6);
\draw (2,4)--(2.9,4.9)--(5.9,4.9);
\draw (1,5)--(2.2,6.2)--(6.2,6.2);
\draw (5.3,2.3)--(5.6,2.6)--(5.6,3.6)--(5.9,3.9)--(5.9,4.9)--(6.2,5.2)
--(6.2,6.2)--(6.5,6.5);
\draw (0,5)--(1.5,6.5)--(6.5,6.5);
\draw (1,4)--(2.2,5.2)--(6.2,5.2)--(6.5,5.5);
\draw (2,3)--(2.9,3.9)--(5.9,3.9);
\draw (0.3,5.3)--(1.3,5.3)--(1.3,4.3)--(2.3,4.3)--(2.3,3.3)--(3.3,3.3)
--(3.3,2.3)--(4.3,2.3)--(4.3,1.3)--(5.3,1.3);
\draw (0.6,5.6)--(1.6,5.6)--(1.6,4.6)--(2.6,4.6)--(2.6,3.6)--(3.6,3.6)
--(3.6,2.6);
\draw (0.9,5.9)--(1.9,5.9)--(1.9,4.9)--(2.9,4.9)--(2.9,3.9);
\draw (1.2,6.2)--(2.2,6.2)--(2.2,5.2);
\draw (4.3,2.3)--(4.6,2.6)--(4.6,3.6)--(4.9,3.9)--(4.9,4.9)--(5.2,5.2)--
(5.2,6.2)--(5.5,6.5);
\draw (3.6,3.6)--(3.9,3.9)--(3.9,4.9)--(4.2,5.2)--(4.2,6.2)--(4.5,6.5);
\draw (2.9,4.9)--(3.2,5.2)--(3.2,6.2)--(3.5,6.5);
\draw (2.2,6.2)--(2.5,6.5);
\draw (6.5,6.5)--(6.5,1.5)--(5.3,0.3);
\draw (5.3,1.3)--(6.5,2.5);
\draw (5.6,2.6)--(6.5,3.5);
\draw (5.9,3.9)--(6.5,4.5);
\draw (6.2,4.2)--(6.5,4.5);
\draw (6.2,5.2)--(6.2,1.2);
\draw (5.3,1.3)--(5.3,0.3);
\draw (5.6,2.6)--(5.6,0.6);
\draw (5.9,3.9)--(5.9,.9);
\end{tikzpicture}

==> boards/gb_3d_s5_outside_only_v0.tex <==
\begin{tikzpicture}[scale=0.45]
% 0 Rooks outside, all inside n-1 size board
% \draw[fill=black!30]  (0,0)--(0,5)--(1.5,6.5)--(6.5,6.5)--(6.5,1.5)--(6.2,1.2)--(2.2,1.2)--(1,0)--cycle;

\draw[fill=black!30]  (0,0)--(0,5)--(1,5)--(1,0)--cycle;
\draw[fill=black!30]  (2.2,1.2)--(2.2,6.2)--(6.2,6.2)--(6.2,1.2)--cycle;
\draw[fill=black!15] (0,5)--(1.5,6.5)--(6.5,6.5)--(6.2,6.2)--(2.2,6.2)--(1,5)--cycle;
\draw[fill=black!45] (6.5,6.5)--(6.5,1.5)--(6.2,1.2)--(6.2,6.2)--cycle;
\draw[fill=black!45] (1,0)--(1,5)--(2.2,6.2)--(2.2,1.2)--cycle;

\draw (1,0)--(1,5)--(1,5)--(2.2,6.2)--(6.2,6.2)--(6.5,6.5);
\draw (1.3,0.3)--(1.3,5.3)--(0.3,5.3);
\draw (1.6,0.6)--(1.6,5.6)--(0.6,5.6);
\draw (1.9,0.9)--(1.9,5.9)--(0.9,5.9);
\draw (2.2,1.2)--(2.2,6.2)--(1.2,6.2);

\draw (3.2,1.2)--(3.2,6.2)--(3.5,6.5);
\draw (4.2,1.2)--(4.2,6.2)--(4.5,6.5);
\draw (5.2,1.2)--(5.2,6.2)--(5.5,6.5);
\draw (6.2,1.2)--(6.2,6.2);

\draw (0,1)--(1,1)--(2.2,2.2)--(6.2,2.2)--(6.5,2.5);
\draw (0,2)--(1,2)--(2.2,3.2)--(6.2,3.2)--(6.5,3.5);
\draw (0,3)--(1,3)--(2.2,4.2)--(6.2,4.2)--(6.5,4.5);
\draw (0,4)--(1,4)--(2.2,5.2)--(6.2,5.2)--(6.5,5.5);

\draw (2.2,6.2)--(2.5,6.5);
\draw (0,5)--(1,5);
\end{tikzpicture}
